Overlearning Reveals Sensitive Attributes

"Overlearning" means that a model trained for a seemingly simple objective implicitly learns to recognize attributes and concepts that are (1) not part of the learning objective, and (2) sensitive from a privacy or bias perspective. For example, a binary gender classifier of facial images also learns to recognize races\textemdash even races that are not represented in the training data\textemdash and identities. We demonstrate overlearning in several vision and NLP models and analyze its harmful consequences. First, inference-time representations of an overlearned model reveal sensitive attributes of the input, breaking privacy protections such as model partitioning. Second, an overlearned model can be "re-purposed" for a different, privacy-violating task even in the absence of the original training data. We show that overlearning is intrinsic for some tasks and cannot be prevented by censoring unwanted attributes. Finally, we investigate where, when, and why overlearning happens during model training.

==> plots/beta_lambda.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Health}, xlabel=$\beta$, ylabel=Relative score, xmin=0.01, xmax=0.08,
xtick=data,
width=0.27\textwidth, grid=both, name=ax1]
\pgfplotstableread{figs/health_beta.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{beta},y expr=\thisrow{task} - 84.33] {\mydata};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{beta},y expr=\thisrow{attack} - 32.52] {\mydata};
\end{axis}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{UTKFace}, xlabel=$\beta$,
xmin=0.01, xmax=0.02,
% xtick={0.005,0.0075,0.01,0.0125,0.015},
width=0.27\textwidth, grid=both,
legend style = {at = {(0.5,-0.8)}, legend columns=2, anchor=south},
at={(ax1.south east)}, xshift=1cm, name=ax2]
\pgfplotstableread{figs/utk_beta.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{beta},y expr=\thisrow{task} - 90.38] {\mydata};
%\addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{beta},y expr=\thisrow{attack} - 62.18] {\mydata};
%\addlegendentry{Attack acc};
\end{axis}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{FaceScrub}, xlabel=$\beta$,
xmin=0.005, xmax=0.015,
xtick={0.005,0.0075,0.01,0.0125,0.015},
width=0.27\textwidth, grid=both,
legend style = {at = {(0.5,-0.8)}, legend columns=2, anchor=south},
at={(ax2.south east)}, xshift=1cm, name=ax3]
\pgfplotstableread{figs/facescrub_beta.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{beta},y expr=\thisrow{task} - 98.77] {\mydata};
%\addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{beta},y expr=\thisrow{attack} - 33.65] {\mydata};
%\addlegendentry{Attack acc};
\end{axis}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Places365}, xlabel=$\beta$,  xmin=0.01, xmax=0.05,
width=0.27\textwidth, grid=both, 
at={(ax3.south east)}, xshift=1cm,]
\pgfplotstableread{figs/place_beta.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{beta},y expr=\thisrow{task} - 91.41] {\mydata};
% \addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{beta},y expr=\thisrow{attack} - 31.03] {\mydata};
% \addlegendentry{Attack acc};
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Health}, xlabel=$\lambda$, ylabel=Relative score, xmin=0.005, xmax=0.5, xmode=log,
xtick=data, xticklabels={,0.01, , 0.1, 0.5},
width=0.27\textwidth, grid=both, name=ax1]
\pgfplotstableread{figs/health_lambda.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{lambda},y expr=\thisrow{task} - 84.33] {\mydata};
%\addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{lambda},y expr=\thisrow{attack} - 32.52] {\mydata};
%\addlegendentry{Attack acc};
\end{axis}

\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{UTKFace}, xlabel=$\lambda$,  xmin=0.0001, xmax=0.001,
%xtick={0.0001,0.00025,0.0005,0.00075,0.001},
width=0.27\textwidth, grid=both, 
legend style = {at = {(0.5,-0.6)}, legend columns=2, anchor=south},
at={(ax1.south east)}, xshift=1cm, name=ax2]
\pgfplotstableread{figs/utk_lambda.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{lambda},y expr=\thisrow{task} - 90.38] {\mydata};
% \addlegendentry{Task accuracy};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{lambda},y expr=\thisrow{attack} - 62.18] {\mydata};
% \addlegendentry{Attack accuracy};
\end{axis}

\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{FaceScrub}, xlabel=$\lambda$,  xmin=0.00001, xmax=0.1, xmode=log,
%xtick={0.0001,0.00025,0.0005,0.00075,0.001},
width=0.27\textwidth, grid=both, 
legend style = {at = {(0.5,-0.6)}, legend columns=2, anchor=south},
at={(ax2.south east)}, xshift=1cm, name=ax3]
\pgfplotstableread{figs/facescrub_lambda.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{lambda},y expr=\thisrow{task} - 98.77] {\mydata};
% \addlegendentry{Task accuracy};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{lambda},y expr=\thisrow{attack} - 33.65] {\mydata};
% \addlegendentry{Attack accuracy};
\end{axis}

\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Places365}, xlabel=$\lambda$, xmin=0.00001, xmax=0.001, xmode=log,
xtick=data, 
xticklabels={$10^{-5}$, , $10^{-4}$, , $10^{-3}$},
width=0.27\textwidth, grid=both, 
at={(ax3.south east)}, xshift=1cm]
\pgfplotstableread{figs/place_lambda.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{lambda},y expr=\thisrow{task} - 91.41] {\mydata};
%\addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{lambda},y expr=\thisrow{attack} - 31.03] {\mydata};
%\addlegendentry{Attack acc};
\end{axis}
\end{tikzpicture}
\caption{Information-theoretical censoring with different $\beta$ (top row) and $\lambda$ (bottom row). Blue line shows the change of target performance to baseline and red line shows the change of attack performance to baseline.}
\end{figure}


==> plots/censor_transfer.tex <==
\begin{figure}
\begin{tabular}{ccc}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 5,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=5pt,
    },
    width=0.35\textwidth,
    height=3cm,
    xlabel=Fine-tuned layer,
    xmin=0., xmax=4,
    xtick={0, 1, 2, 3, 4},
    xticklabels={0, 1, 2, 3, 4},
    tickpos=left,
    grid=both
]
\nextgroupplot[ylabel= conv1, ylabel style={align=center}, title={$\gamma=0.5$}]
\addplot[thick, mark=o, color=blue]  coordinates{(0, -6.42) (1, -4.09) (2, -1.65) (3, 0.46) (4, -3.87)};
\addplot[thick, mark=x, color=red] {-1.66};
\nextgroupplot[ylabel=conv2, ylabel style={align=center},]
\addplot[thick, mark=o, color=blue]  coordinates{(0, 0.95) (1, -1.77) (2, -2.88) (3, -1.53) (4, -2.22)};
\addplot[thick, mark=x, color=red] {-2.87};
\nextgroupplot[ylabel=\textbf{Censored layer} \\ conv3, ylabel style={align=center},]
\addplot[thick, mark=o, color=blue] coordinates{(0, 1.49) (1, 1.49) (2, 0.67) (3, -0.48) (4, -1.38)};
\addplot[thick, mark=x, color=red] {-1.66};
\nextgroupplot[ylabel=fc4, ylabel style={align=center},]
\addplot[thick, mark=o, color=blue]  coordinates{(0, 2.03) (1, 5.16) (2, 6.73) (3, 6.12) (4, 0.54)};
\addplot[thick, mark=x, color=red] {-0.16};
\nextgroupplot[ylabel=fc5, ylabel style={align=center},]
\addplot[thick, mark=o, color=blue] coordinates{(0, 1.52) (1, 4.53) (2, 7.42) (3, 6.14) (4, 4.53)};
\addplot[thick, mark=x, color=red] {0.05};
\end{groupplot}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 5,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=5pt,
    },
    width=0.35\textwidth,
    height=3cm,
    xlabel=Fine-tuned layer,
    xmin=0., xmax=4,
    xtick={0, 1, 2, 3, 4},
    xticklabels={0, 1, 2, 3, 4},
    tickpos=left,
    grid=both
]
\nextgroupplot[title={$\gamma=0.75$}]
\addplot[thick, mark=o, color=blue]  coordinates{(0, -7.33) (1, -5.01) (2, -1.51) (3, -7.99) (4, -7.82)};
\addplot[thick, mark=x, color=red] {-1.66};
\nextgroupplot
\addplot[thick, mark=o, color=blue]  coordinates{(0, 0.44) (1, -7.04) (2, -5.46) (3, -5.94) (4, -5.82)};
\addplot[thick, mark=x, color=red] {-2.87};
\nextgroupplot
\addplot[thick, mark=o, color=blue] coordinates{(0, 1.32) (1, 1.37) (2, 1.88) (3, 0.74) (4, -0.67)};
\addplot[thick, mark=x, color=red] {-1.66};
\nextgroupplot
\addplot[thick, mark=o, color=blue]  coordinates{(0, 3.65) (1, 4.56) (2, 5.11) (3, 4.44) (4, 0.91)};
\addplot[thick, mark=x, color=red] {-0.16};
\nextgroupplot
\addplot[thick, mark=o, color=blue] coordinates{(0, 1.54) (1, 3.61) (2, 6.75) (3, 7.18) (4, 4.99)};
\addplot[thick, mark=x, color=red] {0.05};
\end{groupplot}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 5,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=5pt,
    },
    width=0.35\textwidth,
    height=3cm,
    xlabel=Fine-tuned layer,
    xmin=0., xmax=4,
    xtick={0, 1, 2, 3, 4},
    xticklabels={0, 1, 2, 3, 4},
    tickpos=left,
    grid=both
]
\nextgroupplot[ title={$\gamma=1.0$}]
\addplot[thick, mark=o, color=blue]  coordinates{((0, -7.36) (1, -3.93) (2, -2.75) (3, -4.37) (4, -2.91)};
\addplot[thick, mark=x, color=red] {-1.66};
\nextgroupplot
\addplot[thick, mark=o, color=blue]  coordinates{(0, -3.28) (1, -5.27) (2, -7.03) (3, -6.38) (4, -5.54)};
\addplot[thick, mark=x, color=red] {-2.87};
\nextgroupplot
\addplot[thick, mark=o, color=blue] coordinates{(0, -2.13) (1, -3.06) (2, -4.48) (3, -4.05) (4, -5.18)};
\addplot[thick, mark=x, color=red] {-1.66};
\nextgroupplot
\addplot[thick, mark=o, color=blue]  coordinates{(0, 1.73) (1, 5.19) (2, 4.8) (3, 5.83) (4, 1.84)};
\addplot[thick, mark=x, color=red] {-0.16};
\nextgroupplot
\addplot[thick, mark=o, color=blue] coordinates{(0, 1.56) (1, 3.55) (2, 5.59) (3, 5.14) (4, 1.97)};
\addplot[thick, mark=x, color=red] {0.05};
\end{groupplot}
\end{tikzpicture}
\end{tabular}
\end{figure}

==> plots/epoch_complexity.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\pgfplotstableread{figs/facescrub50_epoch_sim.txt}\mydataa;
\pgfplotstableread{figs/facescrub500_epoch_sim.txt}\mydatab;

\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Conv1}, 
xlabel=Epoch, xmin=10, xmax=30, ylabel= Similarity to \\ Random Weights, ylabel style={align=center}, width=0.35\textwidth, grid=both, name=ax1,
legend pos=south west]
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{epoch},y expr=\thisrow{pool1}] {\mydataa};
% \addlegendentry{Target};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{epoch},y expr=\thisrow{pool1}] {\mydatab};
% \addlegendentry{Attack};
\end{axis}

\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Conv2}, 
xlabel=Epoch, xmin=10, xmax=30, width=0.35\textwidth, grid=both,  
name=ax2 ,at={(ax1.south east)}, xshift=1.0cm,
legend pos=north east]
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{epoch},y expr=\thisrow{pool2}] {\mydataa};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{epoch},y expr=\thisrow{pool2}] {\mydatab};
\end{axis}

\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Conv3}, 
xlabel=Epoch, xmin=10, xmax=30, width=0.35\textwidth, grid=both,  
name=ax3 ,at={(ax2.south east)}, xshift=1.0cm,
legend pos=north east]
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{epoch},y expr=\thisrow{pool3}] {\mydataa};
\addlegendentry{50 IDs};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{epoch},y expr=\thisrow{pool3}] {\mydatab};
\addlegendentry{500 IDs};
\end{axis}
\end{tikzpicture}
\caption{ 
Similarity of layer representations of a partially trained
gender classifier to a randomly initialized model before training. 
Models are trained on FaceScrub using 50 IDs (blue line) and 500 IDs (red line).}
\label{fig:simtorandom}
\end{figure}


==> plots/epoch_sim.tex <==
% \begin{figure}
%     \centering
% \begin{tikzpicture}[every mark/.append style={mark size=1.5pt}]
% \begin{axis}[title style={yshift=-1.5ex}, title=\textbf{UTKFace}, xlabel=Epoch, ylabel=Similarity, width=0.45\textwidth, grid=both, name=ax1,  xmin=1, xmax=30, 
% cycle list name=exotic,  legend style = {at = {(0.625, 0.325)}, anchor=south, legend columns=2}]
% \pgfplotstableread{figs/utk_epoch_sim.txt}\mydata;
% \addplot+[thick] table
% [x expr=\thisrow{epoch},y expr=\thisrow{pool1}] {\mydata};
% \addlegendentry{conv1};
% \addplot+[thick] table
% [x expr=\thisrow{epoch},y expr=\thisrow{pool2}] {\mydata};
% \addlegendentry{conv2};
% \addplot+[thick] table
% [x expr=\thisrow{epoch},y expr=\thisrow{pool3}] {\mydata};
% \addlegendentry{conv3};
% \addplot+[thick] table
% [x expr=\thisrow{epoch},y expr=\thisrow{fc0}] {\mydata};
% \addlegendentry{fc4};
% \addplot+[thick] table
% [x expr=\thisrow{epoch},y expr=\thisrow{fc}] {\mydata};
% \addlegendentry{fc5};
% \end{axis}
% \begin{axis}[title style={yshift=-1.5ex}, title=\textbf{FaceScrub}, xlabel=Epoch, width=0.45\textwidth, grid=both, name=ax2, at={(ax1.south east)}, xshift=1cm,  xmin=1, xmax=30, cycle list name=exotic]
% \pgfplotstableread{figs/facescrub_epoch_sim.txt}\mydata;
% \addplot+[thick] table
% [x expr=\thisrow{epoch},y expr=\thisrow{pool1}] {\mydata};
% % \addlegendentry{conv1};
% \addplot+[thick] table
% [x expr=\thisrow{epoch},y expr=\thisrow{pool2}] {\mydata};
% % \addlegendentry{conv2};
% \addplot+[thick] table
% [x expr=\thisrow{epoch},y expr=\thisrow{pool3}] {\mydata};
% % \addlegendentry{conv3};
% \addplot+[thick] table
% [x expr=\thisrow{epoch},y expr=\thisrow{fc0}] {\mydata};
% % \addlegendentry{fc4};
% \addplot+[thick] table
% [x expr=\thisrow{epoch},y expr=\thisrow{fc}] {\mydata};
% % \addlegendentry{fc5};
% \end{axis}
% \end{tikzpicture}
% \caption{Layer-wise representation similarity between model for task A and model for task B during each training epoch. The higher the similarity score, the more the representation from model trained for task A is closer to that of model trained for task B.}
% \end{figure}
\newcommand{\cellwidth}{0.26\textwidth}
\begin{figure}[t]
    % \centering
\begin{tikzpicture}
\begin{axis}[
title style={yshift=-1.5ex}, title=\textbf{0\% trained}, 
width=\cellwidth,  ylabel style={align=center}, ylabel=\textbf{UTKFace} \\ Layer of B,
xticklabels={,,}, ytick={0,1,2,3,4},
point meta min=0, point meta max=1, colormap/cool, name=ax1]
\pgfplotstableread{figs/utk_epoch_heatmap.txt}\mydata;
\addplot [matrix plot*, mesh/rows=5, mesh/cols=5, point meta=explicit] table [x=x,y=y,meta=e0] {\mydata};
\end{axis}
\begin{axis}[
title style={yshift=-1.5ex}, title=\textbf{10\% trained},
 width=\cellwidth,
xticklabels={,,}, ytick={0,1,2,3,4},
point meta min=0, point meta max=1, colormap/cool, name=ax2 ,at={(ax1.south east)}, xshift=0.5cm]
\pgfplotstableread{figs/utk_epoch_heatmap.txt}\mydata;
\addplot [matrix plot*,  mesh/rows=5, mesh/cols=5,  point meta=explicit] table [x=x,y=y,meta=e3] {\mydata};
\end{axis}
\begin{axis}[
title style={yshift=-1.5ex}, title=\textbf{20\% trained},
width=\cellwidth,
xticklabels={,,}, ytick={0,1,2,3,4},
point meta min=0, point meta max=1, colormap/cool, name=ax3, at={(ax2.south east)}, xshift=0.5cm]
\pgfplotstableread{figs/utk_epoch_heatmap.txt}\mydata;
\addplot [matrix plot*,  mesh/rows=5, mesh/cols=5,  point meta=explicit] table [x=x,y=y,meta=e6] {\mydata};
\end{axis}
\begin{axis}[
title style={yshift=-1.5ex}, title=\textbf{40\% trained},
 width=\cellwidth,
xticklabels={,,}, ytick={0,1,2,3,4},
point meta min=0, point meta max=1, colormap/cool, name=ax4, at={(ax3.south east)}, xshift=0.5cm]
\pgfplotstableread{figs/utk_epoch_heatmap.txt}\mydata;
\addplot [matrix plot*,  mesh/rows=5, mesh/cols=5,  point meta=explicit] table [x=x,y=y,meta=e12] {\mydata};
\end{axis}
\begin{axis}[
title style={yshift=-1.5ex}, title=\textbf{100\% trained},
width=\cellwidth,
xticklabels={,,}, ytick={0,1,2,3,4},
% colorbar, colorbar style={yticklabel style={ /pgf/number format/.cd, fixed, precision=1, fixed zerofill,}, },
point meta min=0, point meta max=1, colormap/cool,
at={(ax4.south east)}, xshift=0.5cm]
\pgfplotstableread{figs/utk_epoch_heatmap.txt}\mydata;
\addplot [matrix plot*,  mesh/rows=5, mesh/cols=5,  point meta=explicit] table [x=x,y=y,meta=e30] {\mydata};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
title style={yshift=-1.5ex}, 
xlabel=Layer of A, ylabel style={align=center}, ylabel=\textbf{FaceScrub} \\ Layer of B,  width=\cellwidth,
xtick={0,1,2,3,4}, ytick={0,1,2,3,4},
point meta min=0, point meta max=1, colormap/cool, name=ax1]
\pgfplotstableread{figs/facescrub_epoch_heatmap.txt}\mydata;
\addplot [matrix plot*, mesh/rows=5, mesh/cols=5, point meta=explicit] table [x=x,y=y,meta=e0] {\mydata};
\end{axis}
\begin{axis}[
title style={yshift=-1.5ex}, 
xlabel=Layer of A,  width=\cellwidth,
xtick={0,1,2,3,4}, ytick={0,1,2,3,4},
point meta min=0, point meta max=1, colormap/cool, name=ax2 ,at={(ax1.south east)}, xshift=0.5cm]
\pgfplotstableread{figs/facescrub_epoch_heatmap.txt}\mydata;
\addplot [matrix plot*,  mesh/rows=5, mesh/cols=5,  point meta=explicit] table [x=x,y=y,meta=e3] {\mydata};
\end{axis}
\begin{axis}[
title style={yshift=-1.5ex}, 
xlabel=Layer of A,  width=\cellwidth,
xtick={0,1,2,3,4}, ytick={0,1,2,3,4},
point meta min=0, point meta max=1, colormap/cool, name=ax3, at={(ax2.south east)}, xshift=0.5cm]
\pgfplotstableread{figs/facescrub_epoch_heatmap.txt}\mydata;
\addplot [matrix plot*,  mesh/rows=5, mesh/cols=5,  point meta=explicit] table [x=x,y=y,meta=e6] {\mydata};
\end{axis}
\begin{axis}[
title style={yshift=-1.5ex}, 
xlabel=Layer of A,  width=\cellwidth,
xtick={0,1,2,3,4}, ytick={0,1,2,3,4},
point meta min=0, point meta max=1, colormap/cool, name=ax4, at={(ax3.south east)}, xshift=0.5cm]
\pgfplotstableread{figs/facescrub_epoch_heatmap.txt}\mydata;
\addplot [matrix plot*,  mesh/rows=5, mesh/cols=5,  point meta=explicit] table [x=x,y=y,meta=e12] {\mydata};
\end{axis}
\begin{axis}[
title style={yshift=-1.5ex}, 
xlabel=Layer of A,  width=\cellwidth,
xtick={0,1,2,3,4}, ytick={0,1,2,3,4},
colorbar, 
colorbar style={
yticklabel style={ /pgf/number format/.cd, fixed, precision=1, fixed zerofill,}},
point meta min=0, point meta max=1, colormap/cool,
at={(ax4.south east)}, xshift=0.5cm]
\pgfplotstableread{figs/facescrub_epoch_heatmap.txt}\mydata;
\addplot [matrix plot*,  mesh/rows=5, mesh/cols=5,  point meta=explicit] table [x=x,y=y,meta=e30] {\mydata};
\end{axis}
\end{tikzpicture}
\caption{Pairwise similarities of layer representations
between models for the original task (A) and for predicting a sensitive
attribute (B).  Numbers 0 through 4 denote layers conv1, conv2, conv3,
fc4 and fc5.}
\label{fig:epoch_sim}
\end{figure}


==> plots/gamma.tex <==
\begin{figure}[t]
% \centering
\newcommand{\plotwidth}{0.28\textwidth}
\newcommand{\plotheight}{0.22\textwidth}

\begin{tikzpicture}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{FaceScrub}, xlabel=$\gamma$, xmin=1, xmax=6, ylabel=\textbf{ADV} \\ Relative acc
, ylabel style={align=center}, height=\plotheight,
width=\plotwidth, grid=both, name=ax1,
legend pos=south west]
\pgfplotstableread{figs/facescrub_gamma.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{gamma},y expr=\thisrow{task} - 98.77] {\mydata};
% \addlegendentry{Target};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{gamma},y expr=\thisrow{attack} - 33.65] {\mydata};
% \addlegendentry{Attack};
\end{axis}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{UTKFace}, xlabel=$\gamma$,
xmin=0.1, xmax=2,  height=\plotheight,
width=\plotwidth, grid=both, name=ax2,at={(ax1.south east)}, xshift=1cm]
\pgfplotstableread{figs/utk_gamma.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{gamma},y expr=\thisrow{task} - 90.38] {\mydata};
%\addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{gamma},y expr=\thisrow{attack} - 62.18] {\mydata};
%\addlegendentry{Attack acc};
\end{axis}
% \begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Places365}, xlabel=$\gamma$, xmin=1, xmax=8, width=0.25\textwidth, grid=both, 
% legend style = {at = {(0.5,-1.0)}, legend columns=2, anchor=south},
% at={(ax2.south east)}, xshift=1cm, name=ax3]
% \pgfplotstableread{figs/place_gamma.txt}\mydata;
% \addplot[thick, mark=o, color=blue] table
% [x expr=\thisrow{gamma},y expr=\thisrow{task} - 56.43] {\mydata};
% \addlegendentry{Task accuracy};
% \addplot[thick, mark=triangle, color=red] table
% [x expr=\thisrow{gamma},y expr=\thisrow{attack} - 41.43] {\mydata};
% \addlegendentry{Attack accuracy};
% \end{axis}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Twitter}, xlabel=$\gamma$, 
xmin=0.2, xmax=1, width=\plotwidth,  height=\plotheight, grid=both, 
at={(ax2.south east)}, name=ax3, xshift=1cm]
\pgfplotstableread{figs/twitter_gamma.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{gamma},y expr=\thisrow{task} - 76.22] {\mydata};
%\addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{gamma},y expr=\thisrow{attack} - 38.46] {\mydata};
%\addlegendentry{Attack acc};
\end{axis}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Yelp}, xlabel=$\gamma$, 
xmin=0.1, xmax=2, width=\plotwidth, height=\plotheight, grid=both, 
at={(ax3.south east)}, xshift=1cm]
\pgfplotstableread{figs/yelp_gamma.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{gamma},y expr=\thisrow{task} - 57.81] {\mydata};
%\addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{gamma},y expr=\thisrow{attack} - 38.46] {\mydata};
%\addlegendentry{Attack acc};
\end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
% % \begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Health}, xlabel=$\beta$, ylabel=\textbf{IT} \\ Relative acc, ylabel style={align=center},
% % xmin=0.01, xmax=0.08,
% % xtick=data,  height=\plotheight,
% % width=\plotwidth, grid=both, name=ax1]
% % \pgfplotstableread{figs/health_beta.txt}\mydata;
% % \addplot[thick, mark=o, color=blue] table
% % [x expr=\thisrow{beta},y expr=\thisrow{task} - 84.33] {\mydata};
% % \addplot[thick, mark=triangle, color=red] table
% % [x expr=\thisrow{beta},y expr=\thisrow{attack} - 32.52] {\mydata};
% % \end{axis}
% \begin{axis}[title style={yshift=-1.5ex}, title=\textbf{UTKFace}, xlabel=$\beta$,
%  ylabel=\textbf{IT} \\ Relative acc, ylabel style={align=center},
% xmin=0.01, xmax=0.02,
%  height=\plotheight, width=\plotwidth, grid=both,
% legend style = {at = {(0.5,-0.8)}, legend columns=2, anchor=south},
% name=ax1]
% \pgfplotstableread{figs/utk_beta.txt}\mydata;
% \addplot[thick, mark=o, color=blue] table
% [x expr=\thisrow{beta},y expr=\thisrow{task} - 90.38] {\mydata};
% %\addlegendentry{Task acc};
% \addplot[thick, mark=triangle, color=red] table
% [x expr=\thisrow{beta},y expr=\thisrow{attack} - 62.18] {\mydata};
% %\addlegendentry{Attack acc};
% \end{axis}
% \begin{axis}[title style={yshift=-1.5ex}, title=\textbf{FaceScrub}, xlabel=$\beta$,
% xmin=0.005, xmax=0.015,
% xtick={0.005,0.0075,0.01,0.0125,0.015},  height=\plotheight,
% width=\plotwidth, grid=both,
% legend style = {at = {(0.5,-0.8)}, legend columns=2, anchor=south},
% at={(ax1.south east)}, xshift=1cm, name=ax2]
% \pgfplotstableread{figs/facescrub_beta.txt}\mydata;
% \addplot[thick, mark=o, color=blue] table
% [x expr=\thisrow{beta},y expr=\thisrow{task} - 98.77] {\mydata};
% %\addlegendentry{Task acc};
% \addplot[thick, mark=triangle, color=red] table
% [x expr=\thisrow{beta},y expr=\thisrow{attack} - 33.65] {\mydata};
% %\addlegendentry{Attack acc};
% \end{axis}
% % \begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Places365}, xlabel=$\beta$,  xmin=0.01, xmax=0.05,
% % width=\plotwidth, grid=both,  height=\plotheight,
% % at={(ax3.south east)}, xshift=1cm,]
% % \pgfplotstableread{figs/place_beta.txt}\mydata;
% % \addplot[thick, mark=o, color=blue] table
% % [x expr=\thisrow{beta},y expr=\thisrow{task} - 91.41] {\mydata};
% % % \addlegendentry{Task acc};
% % \addplot[thick, mark=triangle, color=red] table
% % [x expr=\thisrow{beta},y expr=\thisrow{attack} - 31.03] {\mydata};
% % % \addlegendentry{Attack acc};
% % \end{axis}
% % \end{tikzpicture}
% % \\
% % \begin{tikzpicture}
% % \begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Health}, xlabel=$\lambda$, ylabel=\textbf{IT} \\ Relative acc, ylabel style={align=center},  height=\plotheight,
% % xmin=0.005, xmax=0.5, xmode=log,
% % xtick=data, xticklabels={,0.01, , 0.1, 0.5},
% % width=\plotwidth, grid=both, name=ax1]
% % \pgfplotstableread{figs/health_lambda.txt}\mydata;
% % \addplot[thick, mark=o, color=blue] table
% % [x expr=\thisrow{lambda},y expr=\thisrow{task} - 84.33] {\mydata};
% % %\addlegendentry{Task acc};
% % \addplot[thick, mark=triangle, color=red] table
% % [x expr=\thisrow{lambda},y expr=\thisrow{attack} - 32.52] {\mydata};
% % %\addlegendentry{Attack acc};
% % \end{axis}

% \begin{axis}[title style={yshift=-1.5ex}, title=\textbf{UTKFace}, xlabel=$\lambda$,  xmin=0.0001, xmax=0.001,  height=\plotheight,
% %xtick={0.0001,0.00025,0.0005,0.00075,0.001},
% width=\plotwidth, grid=both, 
% legend style = {at = {(0.5,-0.6)}, legend columns=2, anchor=south},
% at={(ax2.south east)}, xshift=1cm, name=ax3]
% \pgfplotstableread{figs/utk_lambda.txt}\mydata;
% \addplot[thick, mark=o, color=blue] table
% [x expr=\thisrow{lambda},y expr=\thisrow{task} - 90.38] {\mydata};
% % \addlegendentry{Task accuracy};
% \addplot[thick, mark=triangle, color=red] table
% [x expr=\thisrow{lambda},y expr=\thisrow{attack} - 62.18] {\mydata};
% % \addlegendentry{Attack accuracy};
% \end{axis}

% \begin{axis}[title style={yshift=-1.5ex}, title=\textbf{FaceScrub}, xlabel=$\lambda$,  xmin=0.00001, xmax=0.1, xmode=log,  height=\plotheight,
% %xtick={0.0001,0.00025,0.0005,0.00075,0.001},
% width=\plotwidth, grid=both, 
% legend style = {at = {(0.5,-0.6)}, legend columns=2, anchor=south},
% at={(ax3.south east)}, xshift=1cm, name=ax4]
% \pgfplotstableread{figs/facescrub_lambda.txt}\mydata;
% \addplot[thick, mark=o, color=blue] table
% [x expr=\thisrow{lambda},y expr=\thisrow{task} - 98.77] {\mydata};
% % \addlegendentry{Task accuracy};
% \addplot[thick, mark=triangle, color=red] table
% [x expr=\thisrow{lambda},y expr=\thisrow{attack} - 33.65] {\mydata};
% % \addlegendentry{Attack accuracy};
% \end{axis}

% % \begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Places365}, xlabel=$\lambda$, xmin=0.00001, xmax=0.001, xmode=log,
% % xtick=data,   height=\plotheight,
% % xticklabels={$10^{-5}$, , $10^{-4}$, , $10^{-3}$},
% % width=\plotwidth, grid=both, 
% % at={(ax3.south east)}, xshift=1cm]
% % \pgfplotstableread{figs/place_lambda.txt}\mydata;
% % \addplot[thick, mark=o, color=blue] table
% % [x expr=\thisrow{lambda},y expr=\thisrow{task} - 91.41] {\mydata};
% % %\addlegendentry{Task acc};
% % \addplot[thick, mark=triangle, color=red] table
% % [x expr=\thisrow{lambda},y expr=\thisrow{attack} - 31.03] {\mydata};
% % %\addlegendentry{Attack acc};
% % \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Health}, xlabel=$\beta\cdot 10^2$,ylabel=\textbf{IT} \\ Relative acc, 
ylabel style={align=center}, xmin=1, xmax=8,
xtick=data,
xticklabels={1,2,4,6,8},
width=\plotwidth, height=\plotheight,
grid=both, name=ax1]
\pgfplotstableread{figs/health_beta.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{beta} * 100,y expr=\thisrow{task} - 84.33] {\mydata};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{beta} * 100,y expr=\thisrow{attack} - 32.52] {\mydata};
\end{axis}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{UTKFace}, xlabel=$\beta\cdot 10^2$,
xmin=1, xmax=2,
% xtick={0.005,0.0075,0.01,0.0125,0.015},
width=\plotwidth, height=\plotheight, grid=both,
legend style = {at = {(0.5,-0.8)}, legend columns=2, anchor=south},
at={(ax1.south east)}, xshift=1cm, name=ax2]
\pgfplotstableread{figs/utk_beta.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{beta} * 100,y expr=\thisrow{task} - 90.38] {\mydata};
%\addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{beta} * 100,y expr=\thisrow{attack} - 62.18] {\mydata};
%\addlegendentry{Attack acc};
\end{axis}

\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{FaceScrub}, xlabel=$\beta\cdot 10^2$,
xmin=0.5, xmax=1.5,
xtick=data,
width=\plotwidth, height=\plotheight, grid=both,
legend style = {at = {(0.5,-0.8)}, legend columns=2, anchor=south},
at={(ax2.south east)}, xshift=1cm, name=ax3]
\pgfplotstableread{figs/facescrub_beta.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{beta}*100,y expr=\thisrow{task} - 98.77] {\mydata};
%\addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{beta}*100,y expr=\thisrow{attack} - 33.65] {\mydata};
%\addlegendentry{Attack acc};
\end{axis}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Places365}, xlabel=$\beta\cdot 10^2$,  xmin=1, xmax=5,
width=\plotwidth, height=\plotheight, grid=both,
at={(ax3.south east)}, xshift=1cm,]
\pgfplotstableread{figs/place_beta.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{beta}*100,y expr=\thisrow{task} - 91.41] {\mydata};
% \addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{beta}*100,y expr=\thisrow{attack} - 31.03] {\mydata};
% \addlegendentry{Attack acc};
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Health}, xlabel=$\lambda$, ylabel=\textbf{IT} \\ Relative acc
, ylabel style={align=center}, xmin=0.005, xmax=0.5, xmode=log,
xtick=data, xticklabels={,0.01, , 0.1, 0.5},
width=\plotwidth, height=\plotheight, grid=both,
 name=ax1]
\pgfplotstableread{figs/health_lambda.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{lambda},y expr=\thisrow{task} - 84.33] {\mydata};
%\addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{lambda},y expr=\thisrow{attack} - 32.52] {\mydata};
%\addlegendentry{Attack acc};
\end{axis}

\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{UTKFace}, xlabel=$\lambda\cdot 10^3$,  xmin=0.1, xmax=1,
%xtick={0.0001,0.00025,0.0005,0.00075,0.001},
width=\plotwidth, height=\plotheight, grid=both,
legend style = {at = {(0.5,-0.6)}, legend columns=2, anchor=south},
at={(ax1.south east)}, xshift=1cm, name=ax2]
\pgfplotstableread{figs/utk_lambda.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{lambda} * 1000,y expr=\thisrow{task} - 90.38] {\mydata};
% \addlegendentry{Task accuracy};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{lambda} * 1000,y expr=\thisrow{attack} - 62.18] {\mydata};
% \addlegendentry{Attack accuracy};
\end{axis}

\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{FaceScrub}, xlabel=$\lambda$,  xmin=0.00001, xmax=0.1, xmode=log,
%xtick={0.0001,0.00025,0.0005,0.00075,0.001},
width=\plotwidth, height=\plotheight, grid=both,
legend style = {at = {(0.5,-0.6)}, legend columns=2, anchor=south},
at={(ax2.south east)}, xshift=1cm, name=ax3]
\pgfplotstableread{figs/facescrub_lambda.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{lambda},y expr=\thisrow{task} - 98.77] {\mydata};
% \addlegendentry{Task accuracy};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{lambda},y expr=\thisrow{attack} - 33.65] {\mydata};
% \addlegendentry{Attack accuracy};
\end{axis}

\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Places365}, xlabel=$\lambda$, xmin=0.00001, xmax=0.001, xmode=log,
xtick=data, 
xticklabels={$10^{-5}$, , $10^{-4}$, , $10^{-3}$},
width=\plotwidth, height=\plotheight, grid=both,
at={(ax3.south east)}, xshift=1cm]
\pgfplotstableread{figs/place_lambda.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{lambda},y expr=\thisrow{task} - 91.41] {\mydata};
%\addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{lambda},y expr=\thisrow{attack} - 31.03] {\mydata};
%\addlegendentry{Attack acc};
\end{axis}
\end{tikzpicture}

\caption{ 
Reduction in accuracy due to censoring.  Blue lines are the main task,
red lines are the inference of sensitive attributes.  First row is
adversarial training with different $\gamma$ values; second and third
row is information-theoretical censoring with different $\beta$ and
$\lambda$ values respectively.} 
\label{fig:gamma} 
\end{figure}


==> plots/transfer_size.tex <==
\begin{figure}[t]
\centering
\newcommand{\plotheight}{3.3cm}
\begin{tabular}{c}
\begin{tikzpicture}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{PIPA}, xlabel=$|\datat|/|\data|$, ylabel=Accuracy, ymin=75., ymax=85., xmin=0.02, xmax=0.1, height=\plotheight,
xticklabels={1, 2\%, 4\%, 6\%, 8\%, 10\%},
width=0.35\textwidth, grid=both, name=ax1]
\pgfplotstableread{figs/piper_alexnet_transfer.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{r},y expr=\thisrow{base}] {\mydata};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{r},y expr=\thisrow{transfer}] {\mydata};
\end{axis}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{UTK}, xlabel=$|\datat| / |\data|$,
ymin=60., ymax=76., xmin=0.02, xmax=0.1, height=\plotheight,
xticklabels={1, 2\%, 4\%, 6\%, 8\%, 10\%},
width=0.35\textwidth, grid=both,
legend style = {at = {(0.5,-0.8)}, legend columns=2, anchor=south},
at={(ax1.south east)}, xshift=1cm, name=ax2]
\pgfplotstableread{figs/utk_transfer.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{r},y expr=\thisrow{base}] {\mydata};
%\addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{r},y expr=\thisrow{transfer}] {\mydata};
%\addlegendentry{Attack acc};
\end{axis}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Facescrub}, xlabel=$|\datat| / |\data|$, 
ymin=10., ymax=60.,xmin=0.02, xmax=0.1,height=\plotheight,
xticklabels={1, 2\%, 4\%, 6\%, 8\%, 10\%},
width=0.35\textwidth, grid=both, 
at={(ax2.south east)}, xshift=1cm,]
\pgfplotstableread{figs/facescrub_transfer.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{r},y expr=\thisrow{base}] {\mydata};
% \addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{r},y expr=\thisrow{transfer}] {\mydata};
% \addlegendentry{Attack acc};
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Places365}, xlabel=$|\datat| / |\data|$, ylabel=Accuracy, ymin=13., ymax=40., xmin=0.02, xmax=0.1,height=\plotheight,
xticklabels={1, 2\%, 4\%, 6\%, 8\%, 10\%},
width=0.35\textwidth, grid=both, name=ax1]
\pgfplotstableread{figs/place_alexnet_transfer.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{r},y expr=\thisrow{base}] {\mydata};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{r},y expr=\thisrow{transfer}] {\mydata};
\end{axis}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Twitter}, xlabel=$|\datat| / |\data|$,
ymin=20., ymax=50., xmin=0.02, xmax=0.1,height=\plotheight,
xticklabels={1, 2\%, 4\%, 6\%, 8\%, 10\%},
width=0.35\textwidth, grid=both,
legend style = {at = {(0.5,-0.85)}, legend columns=2, anchor=south},
at={(ax1.south east)}, xshift=1cm, name=ax2]
\pgfplotstableread{figs/twitter_author_transfer.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{r},y expr=\thisrow{base}] {\mydata};
% \addlegendentry{Baseline accuracy};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{r},y expr=\thisrow{transfer}] {\mydata};
% \addlegendentry{Transfer accuracy};
\end{axis}
\begin{axis}[title style={yshift=-1.5ex}, title=\textbf{Yelp}, xlabel=$|\datat| / |\data|$, ymin=27., ymax=60.,xmin=0.02, xmax=0.1, height=\plotheight,
xticklabels={1, 2\%, 4\%, 6\%, 8\%, 10\%},
width=0.35\textwidth, grid=both, 
at={(ax2.south east)}, xshift=1cm,]
\pgfplotstableread{figs/yelp_user_transfer.txt}\mydata;
\addplot[thick, mark=o, color=blue] table
[x expr=\thisrow{r},y expr=\thisrow{base}] {\mydata};
% \addlegendentry{Task acc};
\addplot[thick, mark=triangle, color=red] table
[x expr=\thisrow{r},y expr=\thisrow{transfer}] {\mydata};
% \addlegendentry{Attack acc};
\end{axis}
\end{tikzpicture}
\end{tabular}
\caption{Size of transfer set.}
\end{figure}

